Liabilities for the social cost of carbon

We estimate the national social cost of carbon using a recent meta-analysis of the total impact of climate change and a standard integrated assessment model. The average social cost of carbon closely follows per capita income, the national social cost of carbon the size of the population. The national social cost of carbon measures self-harm. Net liability is defined as the harm done by a country's emissions on other countries minus the harm done to a country by other countries' emissions. Net liability is positive in middle-income, carbon-intensive countries. Poor and rich countries would be compensated because their current emissions are relatively low, poor countries additionally because they are vulnerable.

==> (inline-0) <==
\begin{tabular}{|l|c|c|l|r|} \hline
    name & function  & likelihood (\%) & proponent & scc\\ \hline
Parabolic & $-0.45T -0.082T^2 $ &	19.65  & after \citet{Tol2009JEP} & 12\\
Threshold & \thead{$0 \text{ if } T \leq -0.21$ \\ $-0.49 (T+0.21)^{1.3} \text{ if }  T > -0.21$} & 18.01 & after \citet{Newbold2013} & 15\\
Piecewise linear & \thead{$0.46T \text{ if } T \leq 0.74$ \\ $0.46 \cdot 0.74 - 0.90 T  \text{ if }  T > 0.90$} & 14.31  & after \citet{Tol2018REEP} & 14\\
Quadratic & $-0.17 T^2$ & 13.15 & after \citet{Nordhaus1992} & 10\\
Hazard & $-0.19 T^2 + 1.10 \cdot 10^{-5} T^6$ &	11.12 & after \citet{Weitzman2012} & 10\\
Hazard & $-0.18 T^2+ 1.55 \cdot 10^{-6} T^7$ &	11.02  & after \citet{Weitzman2012} & 10\\
Linear & $-0.79T$ & 10.68  & after \citet{Hope2006c} & 13\\
Cubic & $-0.028 T^2$ & 1.60 & after \citet{Peck1995} & 11\\
Quartic & $-0.0039 T^2$ & 0.37 & after \citet{Azar2003} & 2\\
Exponential & $0.0078 - 0.0078e^T$ & 0.09 & after \citet{Ploeg2014EER} & 1 \\ Quadratic & $-0.35 T^2$ & $7.1 \cdot 10^{-4}$ & \citet{Barrage2024} & 19\\
Quadratic & $-0.86 T^2$ & $5.8 \cdot 10^{-20}$ & \citet{Howard2017} & 47\\
Hazard & $-0.24 T^2 - 0.00051 T^{6.754}$ &	$4.3 \cdot 10^{-47}$ & \citet{Weitzman2012} & 17\\
\hline
\end{tabular}
\begin{longtable}{lrrrrrrrrrrrr}
\caption{The national cost of carbon for various scenarios} \label{tab:sccscen} \\

\hline \multicolumn{1}{l}{country} & \multicolumn{1}{c}{RFF} & \multicolumn{1}{c}{A1} & \multicolumn{1}{c}{A2} & \multicolumn{1}{c}{B1} & \multicolumn{1}{c}{B2} & \multicolumn{1}{c}{SSP1} & \multicolumn{1}{c}{SSP2} & \multicolumn{1}{c}{SSP3} & \multicolumn{1}{c}{SSP4} & \multicolumn{1}{c}{SSP5}& \multicolumn{1}{c}{no conv} & \multicolumn{1}{c}{2055}\\ \hline 
\endfirsthead

\multicolumn{13}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{l}{country} & \multicolumn{1}{c}{RFF} & \multicolumn{1}{c}{A1} & \multicolumn{1}{c}{A2} & \multicolumn{1}{c}{B1} & \multicolumn{1}{c}{B2} & \multicolumn{1}{c}{SSP1} & \multicolumn{1}{c}{SSP2} & \multicolumn{1}{c}{SSP3} & \multicolumn{1}{c}{SSP4} & \multicolumn{1}{c}{SSP5}& \multicolumn{1}{c}{no conv} & \multicolumn{1}{c}{2055}\\ \hline 
\endhead

\hline \multicolumn{13}{r}{{continued on next page}} \\ \hline
\endfoot

\hline \multicolumn{13}{l}{The left-most column has the default RFF scenario. To its right are the SRES scenarios and the SSP scenarios. The second-most column to the right} \\ \multicolumn{13}{l}{has the RFF scenario without income convergence. The right-most column shows the social cost of carbon for 2055.} \\ \hline
\endlastfoot

Afghanistan	&	0.00487	&	0.00324	&	0.00575	&	0.00383	&	0.00462	&	0.00330	&	0.00395	&	0.00533	&	0.00414	&	0.00285	&	0.00532	&	0.00999	\\
Albania	&	0.00220	&	0.00147	&	0.00260	&	0.00173	&	0.00209	&	0.00149	&	0.00178	&	0.00241	&	0.00187	&	0.00130	&	0.00240	&	0.00383	\\
Algeria	&	0.02580	&	0.01728	&	0.03044	&	0.02032	&	0.02449	&	0.01756	&	0.02097	&	0.02823	&	0.02194	&	0.01525	&	0.02819	&	0.05641	\\
Andorra	&	0.00031	&	0.00021	&	0.00036	&	0.00024	&	0.00029	&	0.00022	&	0.00026	&	0.00035	&	0.00027	&	0.00018	&	0.00030	&	0.00076	\\
Angola	&	0.01209	&	0.00809	&	0.01425	&	0.00951	&	0.01147	&	0.00822	&	0.00982	&	0.01322	&	0.01028	&	0.00714	&	0.01320	&	0.02793	\\
Antigua	&	0.00013	&	0.00009	&	0.00016	&	0.00011	&	0.00013	&	0.00009	&	0.00011	&	0.00015	&	0.00012	&	0.00008	&	0.00014	&	0.00022	\\
Argentina	&	0.04609	&	0.03104	&	0.05427	&	0.03646	&	0.04381	&	0.03172	&	0.03767	&	0.05022	&	0.03941	&	0.02753	&	0.05013	&	0.08190	\\
Armenia	&	0.00145	&	0.00096	&	0.00171	&	0.00113	&	0.00137	&	0.00098	&	0.00117	&	0.00158	&	0.00123	&	0.00084	&	0.00158	&	0.00231	\\
Aruba	&	0.00023	&	0.00016	&	0.00027	&	0.00018	&	0.00022	&	0.00016	&	0.00019	&	0.00026	&	0.00020	&	0.00014	&	0.00024	&	0.00040	\\
Australia	&	0.08068	&	0.05330	&	0.09326	&	0.06301	&	0.07627	&	0.05573	&	0.06672	&	0.09044	&	0.07058	&	0.04776	&	0.07692	&	0.13159	\\
Austria	&	0.03101	&	0.02036	&	0.03594	&	0.02413	&	0.02930	&	0.02130	&	0.02557	&	0.03483	&	0.02708	&	0.01821	&	0.02922	&	0.03924	\\
Azerbaijan	&	0.00607	&	0.00406	&	0.00717	&	0.00477	&	0.00576	&	0.00412	&	0.00492	&	0.00664	&	0.00515	&	0.00358	&	0.00664	&	0.01133	\\
Bahamas	&	0.00090	&	0.00060	&	0.00104	&	0.00071	&	0.00085	&	0.00063	&	0.00075	&	0.00100	&	0.00079	&	0.00054	&	0.00092	&	0.00193	\\
Bahrain	&	0.00282	&	0.00191	&	0.00326	&	0.00224	&	0.00268	&	0.00198	&	0.00235	&	0.00311	&	0.00247	&	0.00172	&	0.00295	&	0.00882	\\
Bangladesh	&	0.03359	&	0.02238	&	0.03966	&	0.02639	&	0.03188	&	0.02274	&	0.02726	&	0.03676	&	0.02855	&	0.01968	&	0.03671	&	0.06967	\\
Barbados	&	0.00049	&	0.00033	&	0.00057	&	0.00039	&	0.00046	&	0.00034	&	0.00040	&	0.00054	&	0.00042	&	0.00029	&	0.00052	&	0.00073	\\
Belarus	&	0.00762	&	0.00509	&	0.00902	&	0.00599	&	0.00723	&	0.00517	&	0.00618	&	0.00834	&	0.00646	&	0.00449	&	0.00833	&	0.01078	\\
Belgium	&	0.03856	&	0.02536	&	0.04467	&	0.03003	&	0.03644	&	0.02651	&	0.03180	&	0.04327	&	0.03367	&	0.02268	&	0.03661	&	0.04939	\\
Belize	&	0.00026	&	0.00017	&	0.00030	&	0.00020	&	0.00024	&	0.00017	&	0.00021	&	0.00028	&	0.00022	&	0.00015	&	0.00028	&	0.00056	\\
Benin	&	0.00219	&	0.00146	&	0.00258	&	0.00172	&	0.00208	&	0.00148	&	0.00178	&	0.00239	&	0.00186	&	0.00128	&	0.00239	&	0.00505	\\
Bermuda	&	0.00041	&	0.00027	&	0.00048	&	0.00032	&	0.00039	&	0.00028	&	0.00034	&	0.00047	&	0.00036	&	0.00024	&	0.00036	&	0.00050	\\
Bhutan	&	0.00035	&	0.00023	&	0.00041	&	0.00027	&	0.00033	&	0.00023	&	0.00028	&	0.00038	&	0.00029	&	0.00020	&	0.00038	&	0.00073	\\
Bolivia	&	0.00372	&	0.00248	&	0.00439	&	0.00292	&	0.00353	&	0.00252	&	0.00302	&	0.00407	&	0.00316	&	0.00218	&	0.00407	&	0.00773	\\
Bosnia	&	0.00254	&	0.00169	&	0.00301	&	0.00200	&	0.00241	&	0.00172	&	0.00206	&	0.00279	&	0.00216	&	0.00149	&	0.00278	&	0.00365	\\
Botswana	&	0.00212	&	0.00143	&	0.00250	&	0.00168	&	0.00202	&	0.00146	&	0.00174	&	0.00232	&	0.00181	&	0.00127	&	0.00231	&	0.00487	\\
Brazil	&	0.19343	&	0.13010	&	0.22802	&	0.15284	&	0.18375	&	0.13264	&	0.15772	&	0.21123	&	0.16487	&	0.11525	&	0.21097	&	0.38592	\\
Brunei	&	0.00116	&	0.00078	&	0.00134	&	0.00092	&	0.00110	&	0.00081	&	0.00097	&	0.00130	&	0.00102	&	0.00070	&	0.00117	&	0.00289	\\
Bulgaria	&	0.00583	&	0.00389	&	0.00691	&	0.00458	&	0.00553	&	0.00395	&	0.00472	&	0.00638	&	0.00494	&	0.00343	&	0.00638	&	0.00765	\\
Burkina Faso	&	0.00312	&	0.00208	&	0.00369	&	0.00245	&	0.00296	&	0.00211	&	0.00253	&	0.00342	&	0.00265	&	0.00183	&	0.00341	&	0.00662	\\
Burundi	&	0.00091	&	0.00061	&	0.00108	&	0.00072	&	0.00086	&	0.00062	&	0.00074	&	0.00100	&	0.00077	&	0.00053	&	0.00100	&	0.00192	\\
Cote d'Ivoire	&	0.00637	&	0.00426	&	0.00750	&	0.00501	&	0.00605	&	0.00433	&	0.00518	&	0.00697	&	0.00542	&	0.00375	&	0.00696	&	0.01651	\\
Cambodia	&	0.00340	&	0.00226	&	0.00402	&	0.00267	&	0.00323	&	0.00230	&	0.00276	&	0.00372	&	0.00289	&	0.00199	&	0.00372	&	0.00669	\\
Cameroon	&	0.00663	&	0.00442	&	0.00782	&	0.00521	&	0.00629	&	0.00450	&	0.00538	&	0.00725	&	0.00564	&	0.00389	&	0.00724	&	0.01512	\\
Canada	&	0.12421	&	0.08198	&	0.14365	&	0.09695	&	0.11741	&	0.08570	&	0.10266	&	0.13927	&	0.10861	&	0.07343	&	0.11829	&	0.19273	\\
Cape Verde	&	0.00029	&	0.00020	&	0.00035	&	0.00023	&	0.00028	&	0.00020	&	0.00024	&	0.00032	&	0.00025	&	0.00017	&	0.00032	&	0.00055	\\
CAR	&	0.00084	&	0.00056	&	0.00099	&	0.00066	&	0.00080	&	0.00057	&	0.00068	&	0.00092	&	0.00071	&	0.00049	&	0.00092	&	0.00171	\\
Chad	&	0.00320	&	0.00214	&	0.00378	&	0.00252	&	0.00304	&	0.00217	&	0.00260	&	0.00350	&	0.00272	&	0.00188	&	0.00350	&	0.00742	\\
Chile	&	0.02215	&	0.01495	&	0.02601	&	0.01755	&	0.02106	&	0.01531	&	0.01817	&	0.02411	&	0.01902	&	0.01329	&	0.02400	&	0.04203	\\
China	&	0.83875	&	0.55954	&	0.99184	&	0.65903	&	0.79588	&	0.56822	&	0.67990	&	0.91815	&	0.71184	&	0.49296	&	0.91722	&	1.47503	\\
Colombia	&	0.03677	&	0.02465	&	0.04340	&	0.02898	&	0.03491	&	0.02507	&	0.02990	&	0.04022	&	0.03126	&	0.02178	&	0.04017	&	0.07520	\\
Comoros	&	0.00017	&	0.00011	&	0.00020	&	0.00013	&	0.00016	&	0.00011	&	0.00013	&	0.00018	&	0.00014	&	0.00010	&	0.00018	&	0.00037	\\
Congo (DRC)	&	0.00870	&	0.00580	&	0.01026	&	0.00684	&	0.00826	&	0.00590	&	0.00707	&	0.00952	&	0.00740	&	0.00511	&	0.00950	&	0.02033	\\
Congo	&	0.00210	&	0.00141	&	0.00248	&	0.00165	&	0.00200	&	0.00143	&	0.00171	&	0.00230	&	0.00179	&	0.00124	&	0.00230	&	0.00492	\\
Costa Rica	&	0.00458	&	0.00308	&	0.00539	&	0.00362	&	0.00435	&	0.00314	&	0.00373	&	0.00500	&	0.00390	&	0.00273	&	0.00499	&	0.01015	\\
Croatia	&	0.00608	&	0.00409	&	0.00714	&	0.00481	&	0.00578	&	0.00420	&	0.00499	&	0.00664	&	0.00524	&	0.00364	&	0.00655	&	0.00863	\\
Cuba	&	0.00980	&	0.00656	&	0.01158	&	0.00772	&	0.00930	&	0.00668	&	0.00796	&	0.01071	&	0.00832	&	0.00580	&	0.01071	&	0.01574	\\
Cyprus	&	0.00229	&	0.00154	&	0.00266	&	0.00181	&	0.00218	&	0.00160	&	0.00190	&	0.00254	&	0.00200	&	0.00138	&	0.00239	&	0.00405	\\
Czechia	&	0.01792	&	0.01205	&	0.02094	&	0.01417	&	0.01703	&	0.01244	&	0.01479	&	0.01972	&	0.01555	&	0.01075	&	0.01900	&	0.02566	\\
Denmark	&	0.02352	&	0.01537	&	0.02727	&	0.01824	&	0.02220	&	0.01611	&	0.01937	&	0.02649	&	0.02054	&	0.01375	&	0.02166	&	0.02899	\\
Djibouti	&	0.00032	&	0.00021	&	0.00038	&	0.00025	&	0.00030	&	0.00022	&	0.00026	&	0.00035	&	0.00027	&	0.00019	&	0.00035	&	0.00107	\\
Dominica	&	0.00007	&	0.00005	&	0.00008	&	0.00006	&	0.00007	&	0.00005	&	0.00006	&	0.00008	&	0.00006	&	0.00004	&	0.00008	&	0.00010	\\
Dominican R	&	0.00901	&	0.00605	&	0.01062	&	0.00711	&	0.00855	&	0.00616	&	0.00734	&	0.00985	&	0.00767	&	0.00536	&	0.00983	&	0.01879	\\
Ecuador	&	0.01063	&	0.00712	&	0.01254	&	0.00837	&	0.01009	&	0.00724	&	0.00864	&	0.01163	&	0.00904	&	0.00628	&	0.01161	&	0.02309	\\
Egypt	&	0.03391	&	0.02259	&	0.04004	&	0.02663	&	0.03217	&	0.02295	&	0.02750	&	0.03711	&	0.02881	&	0.01989	&	0.03706	&	0.06821	\\
El Salvador	&	0.00400	&	0.00267	&	0.00473	&	0.00315	&	0.00380	&	0.00272	&	0.00325	&	0.00438	&	0.00340	&	0.00236	&	0.00438	&	0.00737	\\
Eq Guinea	&	0.00112	&	0.00076	&	0.00130	&	0.00089	&	0.00106	&	0.00078	&	0.00092	&	0.00122	&	0.00097	&	0.00067	&	0.00120	&	0.00233	\\
Eritrea	&	0.00066	&	0.00044	&	0.00077	&	0.00052	&	0.00062	&	0.00045	&	0.00053	&	0.00072	&	0.00056	&	0.00039	&	0.00072	&	0.00153	\\
Estonia	&	0.00185	&	0.00124	&	0.00217	&	0.00146	&	0.00176	&	0.00128	&	0.00152	&	0.00202	&	0.00159	&	0.00111	&	0.00199	&	0.00266	\\
Ethiopia	&	0.01159	&	0.00773	&	0.01367	&	0.00911	&	0.01100	&	0.00786	&	0.00941	&	0.01268	&	0.00986	&	0.00680	&	0.01266	&	0.02657	\\
Faroer	&	0.00018	&	0.00012	&	0.00020	&	0.00014	&	0.00017	&	0.00012	&	0.00015	&	0.00020	&	0.00015	&	0.00010	&	0.00017	&	0.00025	\\
Fiji	&	0.00062	&	0.00041	&	0.00073	&	0.00049	&	0.00059	&	0.00042	&	0.00050	&	0.00068	&	0.00053	&	0.00037	&	0.00068	&	0.00113	\\
Finland	&	0.01953	&	0.01283	&	0.02262	&	0.01520	&	0.01845	&	0.01342	&	0.01610	&	0.02192	&	0.01705	&	0.01148	&	0.01845	&	0.02498	\\
France	&	0.21869	&	0.14432	&	0.25316	&	0.17069	&	0.20677	&	0.15073	&	0.18060	&	0.24505	&	0.19104	&	0.12915	&	0.20998	&	0.30291	\\
Gabon	&	0.00167	&	0.00112	&	0.00196	&	0.00132	&	0.00159	&	0.00115	&	0.00136	&	0.00182	&	0.00143	&	0.00100	&	0.00182	&	0.00359	\\
Gambia	&	0.00035	&	0.00023	&	0.00041	&	0.00028	&	0.00033	&	0.00024	&	0.00029	&	0.00038	&	0.00030	&	0.00021	&	0.00038	&	0.00086	\\
Georgia	&	0.00202	&	0.00134	&	0.00240	&	0.00159	&	0.00192	&	0.00136	&	0.00164	&	0.00222	&	0.00171	&	0.00118	&	0.00221	&	0.00292	\\
Germany	&	0.28418	&	0.18693	&	0.32931	&	0.22136	&	0.26858	&	0.19534	&	0.23438	&	0.31886	&	0.24809	&	0.16717	&	0.27038	&	0.35643	\\
Ghana	&	0.00592	&	0.00395	&	0.00699	&	0.00465	&	0.00562	&	0.00401	&	0.00481	&	0.00648	&	0.00504	&	0.00348	&	0.00647	&	0.01320	\\
Greece	&	0.02659	&	0.01777	&	0.03078	&	0.02092	&	0.02520	&	0.01846	&	0.02202	&	0.02958	&	0.02321	&	0.01590	&	0.02711	&	0.03965	\\
Greenland	&	0.00019	&	0.00012	&	0.00021	&	0.00015	&	0.00018	&	0.00013	&	0.00015	&	0.00021	&	0.00016	&	0.00011	&	0.00018	&	0.00029	\\
Grenada	&	0.00010	&	0.00007	&	0.00012	&	0.00008	&	0.00010	&	0.00007	&	0.00009	&	0.00011	&	0.00009	&	0.00006	&	0.00011	&	0.00015	\\
Guatemala	&	0.00809	&	0.00540	&	0.00954	&	0.00636	&	0.00768	&	0.00549	&	0.00657	&	0.00885	&	0.00688	&	0.00476	&	0.00884	&	0.01771	\\
Guinea	&	0.00167	&	0.00111	&	0.00197	&	0.00131	&	0.00158	&	0.00113	&	0.00135	&	0.00182	&	0.00142	&	0.00098	&	0.00182	&	0.00348	\\
Guinea-Bissau	&	0.00029	&	0.00020	&	0.00035	&	0.00023	&	0.00028	&	0.00020	&	0.00024	&	0.00032	&	0.00025	&	0.00017	&	0.00032	&	0.00058	\\
Guyana	&	0.00027	&	0.00018	&	0.00032	&	0.00021	&	0.00026	&	0.00018	&	0.00022	&	0.00029	&	0.00023	&	0.00016	&	0.00029	&	0.00041	\\
Haiti	&	0.00189	&	0.00126	&	0.00224	&	0.00149	&	0.00180	&	0.00128	&	0.00154	&	0.00207	&	0.00161	&	0.00111	&	0.00207	&	0.00368	\\
Honduras	&	0.00334	&	0.00223	&	0.00395	&	0.00263	&	0.00317	&	0.00227	&	0.00272	&	0.00366	&	0.00284	&	0.00197	&	0.00365	&	0.00763	\\
Hong Kong	&	0.02313	&	0.01534	&	0.02671	&	0.01811	&	0.02188	&	0.01602	&	0.01915	&	0.02586	&	0.02023	&	0.01375	&	0.02246	&	0.03973	\\
Hungary	&	0.01415	&	0.00952	&	0.01662	&	0.01119	&	0.01346	&	0.00978	&	0.01163	&	0.01547	&	0.01220	&	0.00847	&	0.01523	&	0.01961	\\
Iceland	&	0.00151	&	0.00099	&	0.00175	&	0.00117	&	0.00142	&	0.00103	&	0.00124	&	0.00170	&	0.00132	&	0.00088	&	0.00137	&	0.00215	\\
India	&	0.40242	&	0.26798	&	0.47525	&	0.31600	&	0.38187	&	0.27229	&	0.32639	&	0.44041	&	0.34190	&	0.23574	&	0.43987	&	0.80658	\\
Indonesia	&	0.10484	&	0.06984	&	0.12384	&	0.08232	&	0.09948	&	0.07093	&	0.08501	&	0.11474	&	0.08906	&	0.06146	&	0.11461	&	0.20530	\\
Iran	&	0.05290	&	0.03543	&	0.06241	&	0.04166	&	0.05020	&	0.03601	&	0.04299	&	0.05788	&	0.04498	&	0.03128	&	0.05780	&	0.11500	\\
Iraq	&	0.01725	&	0.01154	&	0.02034	&	0.01357	&	0.01637	&	0.01172	&	0.01402	&	0.01887	&	0.01468	&	0.01017	&	0.01884	&	0.04091	\\
Ireland	&	0.01905	&	0.01248	&	0.02206	&	0.01480	&	0.01799	&	0.01308	&	0.01571	&	0.02144	&	0.01665	&	0.01117	&	0.01761	&	0.02625	\\
Isle of Man	&	0.00034	&	0.00022	&	0.00039	&	0.00026	&	0.00032	&	0.00023	&	0.00028	&	0.00038	&	0.00030	&	0.00020	&	0.00032	&	0.00050	\\
Israel	&	0.01994	&	0.01339	&	0.02299	&	0.01574	&	0.01890	&	0.01394	&	0.01658	&	0.02217	&	0.01747	&	0.01202	&	0.02027	&	0.04401	\\
Italy	&	0.17908	&	0.11855	&	0.20731	&	0.14007	&	0.16943	&	0.12361	&	0.14795	&	0.20023	&	0.15634	&	0.10605	&	0.17525	&	0.24041	\\
Jamaica	&	0.00216	&	0.00145	&	0.00256	&	0.00170	&	0.00205	&	0.00147	&	0.00176	&	0.00236	&	0.00184	&	0.00128	&	0.00236	&	0.00357	\\
Japan	&	0.45384	&	0.29885	&	0.52553	&	0.35374	&	0.42894	&	0.31238	&	0.37459	&	0.50916	&	0.39646	&	0.26742	&	0.43148	&	0.61664	\\
Jordan	&	0.00415	&	0.00279	&	0.00489	&	0.00328	&	0.00394	&	0.00284	&	0.00338	&	0.00454	&	0.00354	&	0.00247	&	0.00453	&	0.01226	\\
Kazakhstan	&	0.01387	&	0.00929	&	0.01640	&	0.01093	&	0.01317	&	0.00945	&	0.01127	&	0.01517	&	0.01178	&	0.00820	&	0.01516	&	0.02256	\\
Kenya	&	0.00988	&	0.00660	&	0.01164	&	0.00777	&	0.00938	&	0.00671	&	0.00803	&	0.01081	&	0.00841	&	0.00582	&	0.01079	&	0.02527	\\
Kiribati	&	0.00003	&	0.00002	&	0.00004	&	0.00003	&	0.00003	&	0.00002	&	0.00003	&	0.00004	&	0.00003	&	0.00002	&	0.00004	&	0.00006	\\
Kosovo	&	0.00106	&	0.00071	&	0.00126	&	0.00083	&	0.00101	&	0.00072	&	0.00086	&	0.00116	&	0.00090	&	0.00062	&	0.00116	&	0.00182	\\
Kuwait	&	0.01039	&	0.00699	&	0.01193	&	0.00820	&	0.00984	&	0.00730	&	0.00867	&	0.01158	&	0.00914	&	0.00629	&	0.01025	&	0.03521	\\
Kyrgyzstan	&	0.00122	&	0.00081	&	0.00145	&	0.00096	&	0.00116	&	0.00083	&	0.00099	&	0.00134	&	0.00104	&	0.00072	&	0.00134	&	0.00235	\\
Laos	&	0.00157	&	0.00104	&	0.00185	&	0.00123	&	0.00149	&	0.00106	&	0.00127	&	0.00172	&	0.00133	&	0.00092	&	0.00171	&	0.00325	\\
Latvia	&	0.00235	&	0.00158	&	0.00278	&	0.00185	&	0.00223	&	0.00161	&	0.00191	&	0.00256	&	0.00200	&	0.00140	&	0.00256	&	0.00325	\\
Lebanon	&	0.00493	&	0.00332	&	0.00580	&	0.00390	&	0.00468	&	0.00339	&	0.00403	&	0.00537	&	0.00421	&	0.00295	&	0.00536	&	0.00929	\\
Lesotho	&	0.00059	&	0.00040	&	0.00070	&	0.00047	&	0.00056	&	0.00040	&	0.00048	&	0.00065	&	0.00051	&	0.00035	&	0.00065	&	0.00112	\\
Liberia	&	0.00053	&	0.00036	&	0.00063	&	0.00042	&	0.00051	&	0.00036	&	0.00043	&	0.00059	&	0.00045	&	0.00031	&	0.00058	&	0.00118	\\
Libya	&	0.00855	&	0.00579	&	0.01000	&	0.00679	&	0.00813	&	0.00594	&	0.00703	&	0.00930	&	0.00736	&	0.00516	&	0.00924	&	0.02153	\\
Liechtenstein	&	0.00033	&	0.00021	&	0.00038	&	0.00025	&	0.00031	&	0.00022	&	0.00027	&	0.00037	&	0.00029	&	0.00019	&	0.00027	&	0.00043	\\
Lithuania	&	0.00393	&	0.00264	&	0.00463	&	0.00311	&	0.00374	&	0.00271	&	0.00322	&	0.00428	&	0.00337	&	0.00235	&	0.00427	&	0.00576	\\
Luxembourg	&	0.00336	&	0.00217	&	0.00390	&	0.00258	&	0.00317	&	0.00229	&	0.00276	&	0.00382	&	0.00294	&	0.00194	&	0.00288	&	0.00419	\\
Macau	&	0.00212	&	0.00140	&	0.00245	&	0.00166	&	0.00200	&	0.00147	&	0.00176	&	0.00238	&	0.00186	&	0.00126	&	0.00201	&	0.00398	\\
Macedonia	&	0.00143	&	0.00096	&	0.00170	&	0.00113	&	0.00136	&	0.00097	&	0.00116	&	0.00157	&	0.00122	&	0.00084	&	0.00157	&	0.00225	\\
Madagascar	&	0.00311	&	0.00208	&	0.00367	&	0.00245	&	0.00295	&	0.00211	&	0.00253	&	0.00340	&	0.00265	&	0.00183	&	0.00340	&	0.00733	\\
Malawi	&	0.00193	&	0.00129	&	0.00227	&	0.00152	&	0.00183	&	0.00131	&	0.00157	&	0.00211	&	0.00164	&	0.00113	&	0.00211	&	0.00460	\\
Malaysia	&	0.03085	&	0.02081	&	0.03630	&	0.02442	&	0.02932	&	0.02124	&	0.02522	&	0.03365	&	0.02636	&	0.01847	&	0.03360	&	0.06858	\\
Maldives	&	0.00029	&	0.00020	&	0.00034	&	0.00023	&	0.00028	&	0.00020	&	0.00024	&	0.00032	&	0.00025	&	0.00017	&	0.00032	&	0.00066	\\
Mali	&	0.00293	&	0.00195	&	0.00346	&	0.00230	&	0.00278	&	0.00198	&	0.00237	&	0.00320	&	0.00249	&	0.00171	&	0.00320	&	0.00577	\\
Malta	&	0.00079	&	0.00053	&	0.00091	&	0.00062	&	0.00075	&	0.00055	&	0.00065	&	0.00087	&	0.00068	&	0.00047	&	0.00082	&	0.00118	\\
Marshalls	&	0.00003	&	0.00002	&	0.00004	&	0.00003	&	0.00003	&	0.00002	&	0.00003	&	0.00004	&	0.00003	&	0.00002	&	0.00004	&	0.00008	\\
Mauritania	&	0.00104	&	0.00070	&	0.00123	&	0.00082	&	0.00099	&	0.00071	&	0.00085	&	0.00114	&	0.00089	&	0.00061	&	0.00114	&	0.00248	\\
Mauritius	&	0.00130	&	0.00088	&	0.00154	&	0.00103	&	0.00124	&	0.00089	&	0.00106	&	0.00142	&	0.00111	&	0.00078	&	0.00142	&	0.00229	\\
Mexico	&	0.14955	&	0.10105	&	0.17558	&	0.11854	&	0.14221	&	0.10345	&	0.12265	&	0.16278	&	0.12835	&	0.08985	&	0.16224	&	0.32074	\\
Micronesia	&	0.00006	&	0.00004	&	0.00007	&	0.00005	&	0.00006	&	0.00004	&	0.00005	&	0.00006	&	0.00005	&	0.00003	&	0.00006	&	0.00011	\\
Moldova	&	0.00109	&	0.00072	&	0.00129	&	0.00086	&	0.00104	&	0.00074	&	0.00088	&	0.00120	&	0.00093	&	0.00064	&	0.00119	&	0.00166	\\
Monaco	&	0.00042	&	0.00026	&	0.00049	&	0.00032	&	0.00039	&	0.00028	&	0.00034	&	0.00048	&	0.00037	&	0.00024	&	0.00033	&	0.00047	\\
Mongolia	&	0.00104	&	0.00069	&	0.00123	&	0.00082	&	0.00099	&	0.00070	&	0.00084	&	0.00114	&	0.00088	&	0.00061	&	0.00114	&	0.00210	\\
Montenegro	&	0.00050	&	0.00034	&	0.00060	&	0.00040	&	0.00048	&	0.00034	&	0.00041	&	0.00055	&	0.00043	&	0.00030	&	0.00055	&	0.00075	\\
Morocco	&	0.01807	&	0.01206	&	0.02135	&	0.01421	&	0.01715	&	0.01225	&	0.01466	&	0.01978	&	0.01536	&	0.01063	&	0.01976	&	0.03596	\\
Mozambique	&	0.00428	&	0.00285	&	0.00505	&	0.00336	&	0.00406	&	0.00290	&	0.00347	&	0.00468	&	0.00364	&	0.00251	&	0.00468	&	0.00901	\\
Namibia	&	0.00180	&	0.00121	&	0.00212	&	0.00142	&	0.00171	&	0.00123	&	0.00147	&	0.00197	&	0.00153	&	0.00107	&	0.00197	&	0.00403	\\
Nepal	&	0.00471	&	0.00313	&	0.00556	&	0.00370	&	0.00447	&	0.00318	&	0.00382	&	0.00515	&	0.00400	&	0.00276	&	0.00514	&	0.00941	\\
Netherlands	&	0.06511	&	0.04275	&	0.07541	&	0.05065	&	0.06150	&	0.04474	&	0.05371	&	0.07318	&	0.05689	&	0.03825	&	0.06095	&	0.08823	\\
New Zealand	&	0.01279	&	0.00850	&	0.01478	&	0.01003	&	0.01211	&	0.00886	&	0.01059	&	0.01428	&	0.01118	&	0.00762	&	0.01262	&	0.02062	\\
Nicaragua	&	0.00221	&	0.00147	&	0.00261	&	0.00174	&	0.00210	&	0.00150	&	0.00179	&	0.00242	&	0.00188	&	0.00130	&	0.00241	&	0.00474	\\
Niger	&	0.00239	&	0.00160	&	0.00282	&	0.00188	&	0.00227	&	0.00162	&	0.00194	&	0.00262	&	0.00204	&	0.00141	&	0.00261	&	0.00604	\\
Nigeria	&	0.05318	&	0.03546	&	0.06275	&	0.04179	&	0.05047	&	0.03604	&	0.04317	&	0.05819	&	0.04522	&	0.03121	&	0.05811	&	0.11685	\\
Norway	&	0.02707	&	0.01754	&	0.03141	&	0.02088	&	0.02551	&	0.01845	&	0.02225	&	0.03065	&	0.02366	&	0.01569	&	0.02385	&	0.03287	\\
Oman	&	0.00563	&	0.00382	&	0.00654	&	0.00448	&	0.00535	&	0.00395	&	0.00468	&	0.00620	&	0.00491	&	0.00342	&	0.00595	&	0.01488	\\
Pakistan	&	0.04845	&	0.03231	&	0.05714	&	0.03808	&	0.04598	&	0.03285	&	0.03934	&	0.05301	&	0.04121	&	0.02845	&	0.05293	&	0.11001	\\
Palau	&	0.00003	&	0.00002	&	0.00003	&	0.00002	&	0.00003	&	0.00002	&	0.00002	&	0.00003	&	0.00002	&	0.00002	&	0.00003	&	0.00005	\\
Palestine	&	0.00151	&	0.00101	&	0.00178	&	0.00118	&	0.00143	&	0.00102	&	0.00122	&	0.00165	&	0.00128	&	0.00089	&	0.00165	&	0.00359	\\
Panama	&	0.00392	&	0.00264	&	0.00461	&	0.00310	&	0.00372	&	0.00269	&	0.00320	&	0.00427	&	0.00335	&	0.00234	&	0.00427	&	0.00848	\\
PNG	&	0.00223	&	0.00148	&	0.00263	&	0.00175	&	0.00211	&	0.00151	&	0.00181	&	0.00243	&	0.00189	&	0.00131	&	0.00243	&	0.00489	\\
Paraguay	&	0.00305	&	0.00204	&	0.00360	&	0.00240	&	0.00290	&	0.00207	&	0.00248	&	0.00334	&	0.00260	&	0.00179	&	0.00334	&	0.00664	\\
Peru	&	0.02158	&	0.01445	&	0.02547	&	0.01699	&	0.02048	&	0.01469	&	0.01753	&	0.02361	&	0.01834	&	0.01276	&	0.02358	&	0.04436	\\
Philippines	&	0.03884	&	0.02591	&	0.04582	&	0.03053	&	0.03686	&	0.02633	&	0.03153	&	0.04250	&	0.03303	&	0.02282	&	0.04244	&	0.08647	\\
Poland	&	0.05215	&	0.03512	&	0.06124	&	0.04127	&	0.04959	&	0.03604	&	0.04281	&	0.05688	&	0.04488	&	0.03123	&	0.05628	&	0.07985	\\
Portugal	&	0.02227	&	0.01491	&	0.02585	&	0.01755	&	0.02112	&	0.01546	&	0.01843	&	0.02469	&	0.01941	&	0.01333	&	0.02306	&	0.03210	\\
Puerto Rico	&	0.00869	&	0.00581	&	0.01005	&	0.00684	&	0.00824	&	0.00604	&	0.00720	&	0.00966	&	0.00759	&	0.00520	&	0.00888	&	0.01382	\\
Qatar	&	0.01144	&	0.00761	&	0.01310	&	0.00897	&	0.01081	&	0.00801	&	0.00954	&	0.01287	&	0.01011	&	0.00688	&	0.01037	&	0.05602	\\
Romania	&	0.01911	&	0.01279	&	0.02261	&	0.01505	&	0.01815	&	0.01302	&	0.01552	&	0.02089	&	0.01623	&	0.01129	&	0.02087	&	0.02721	\\
Russia	&	0.14313	&	0.09599	&	0.16910	&	0.11292	&	0.13600	&	0.09789	&	0.11654	&	0.15621	&	0.12191	&	0.08494	&	0.15609	&	0.20678	\\
Rwanda	&	0.00186	&	0.00124	&	0.00220	&	0.00147	&	0.00177	&	0.00126	&	0.00151	&	0.00204	&	0.00159	&	0.00109	&	0.00204	&	0.00430	\\
Sao Tome	&	0.00006	&	0.00004	&	0.00007	&	0.00004	&	0.00005	&	0.00004	&	0.00005	&	0.00006	&	0.00005	&	0.00003	&	0.00006	&	0.00011	\\
St Kitts	&	0.00007	&	0.00005	&	0.00009	&	0.00006	&	0.00007	&	0.00005	&	0.00006	&	0.00008	&	0.00006	&	0.00004	&	0.00008	&	0.00010	\\
St Lucia	&	0.00018	&	0.00012	&	0.00021	&	0.00014	&	0.00017	&	0.00012	&	0.00015	&	0.00020	&	0.00015	&	0.00011	&	0.00020	&	0.00033	\\
St Vincent	&	0.00010	&	0.00007	&	0.00012	&	0.00008	&	0.00009	&	0.00007	&	0.00008	&	0.00011	&	0.00008	&	0.00006	&	0.00011	&	0.00015	\\
Samoa	&	0.00010	&	0.00007	&	0.00012	&	0.00008	&	0.00009	&	0.00007	&	0.00008	&	0.00011	&	0.00008	&	0.00006	&	0.00011	&	0.00016	\\
San Marino	&	0.00014	&	0.00009	&	0.00017	&	0.00011	&	0.00014	&	0.00010	&	0.00012	&	0.00016	&	0.00013	&	0.00008	&	0.00013	&	0.00022	\\
Saudi Arabia	&	0.05882	&	0.03991	&	0.06810	&	0.04674	&	0.05588	&	0.04133	&	0.04893	&	0.06480	&	0.05140	&	0.03581	&	0.06181	&	0.17457	\\
Senegal	&	0.00381	&	0.00254	&	0.00449	&	0.00300	&	0.00362	&	0.00259	&	0.00310	&	0.00417	&	0.00324	&	0.00224	&	0.00416	&	0.00909	\\
Serbia	&	0.00528	&	0.00352	&	0.00626	&	0.00415	&	0.00501	&	0.00358	&	0.00428	&	0.00578	&	0.00448	&	0.00310	&	0.00578	&	0.00767	\\
Seychelles	&	0.00015	&	0.00010	&	0.00017	&	0.00012	&	0.00014	&	0.00010	&	0.00012	&	0.00016	&	0.00013	&	0.00009	&	0.00016	&	0.00028	\\
Sierra Leone	&	0.00099	&	0.00066	&	0.00117	&	0.00078	&	0.00094	&	0.00067	&	0.00081	&	0.00109	&	0.00084	&	0.00058	&	0.00109	&	0.00195	\\
Singapore	&	0.01849	&	0.01226	&	0.02134	&	0.01447	&	0.01749	&	0.01282	&	0.01532	&	0.02071	&	0.01620	&	0.01100	&	0.01775	&	0.03526	\\
Slovakia	&	0.00943	&	0.00634	&	0.01100	&	0.00746	&	0.00896	&	0.00655	&	0.00779	&	0.01037	&	0.00818	&	0.00566	&	0.00999	&	0.01447	\\
Slovenia	&	0.00441	&	0.00295	&	0.00512	&	0.00348	&	0.00418	&	0.00306	&	0.00365	&	0.00489	&	0.00385	&	0.00264	&	0.00455	&	0.00656	\\
Solomons	&	0.00018	&	0.00012	&	0.00021	&	0.00014	&	0.00017	&	0.00012	&	0.00015	&	0.00020	&	0.00015	&	0.00011	&	0.00020	&	0.00043	\\
South Africa	&	0.05076	&	0.03417	&	0.05981	&	0.04013	&	0.04823	&	0.03484	&	0.04141	&	0.05541	&	0.04329	&	0.03028	&	0.05534	&	0.10423	\\
South Korea	&	0.12372	&	0.08276	&	0.14291	&	0.09741	&	0.11723	&	0.08607	&	0.10259	&	0.13764	&	0.10814	&	0.07414	&	0.12551	&	0.21306	\\
Spain	&	0.12588	&	0.08375	&	0.14553	&	0.09877	&	0.11919	&	0.08722	&	0.10419	&	0.14043	&	0.10997	&	0.07498	&	0.12531	&	0.18980	\\
Sri Lanka	&	0.00896	&	0.00596	&	0.01060	&	0.00703	&	0.00851	&	0.00606	&	0.00726	&	0.00981	&	0.00761	&	0.00525	&	0.00980	&	0.01594	\\
Sudan	&	0.01183	&	0.00788	&	0.01396	&	0.00929	&	0.01122	&	0.00801	&	0.00960	&	0.01294	&	0.01005	&	0.00693	&	0.01292	&	0.02475	\\
Suriname	&	0.00041	&	0.00028	&	0.00049	&	0.00033	&	0.00039	&	0.00028	&	0.00034	&	0.00045	&	0.00035	&	0.00024	&	0.00045	&	0.00070	\\
Swaziland	&	0.00071	&	0.00047	&	0.00083	&	0.00055	&	0.00067	&	0.00048	&	0.00057	&	0.00077	&	0.00060	&	0.00042	&	0.00077	&	0.00154	\\
Sweden	&	0.03754	&	0.02459	&	0.04351	&	0.02916	&	0.03545	&	0.02575	&	0.03094	&	0.04223	&	0.03279	&	0.02200	&	0.03493	&	0.04762	\\
Switzerland	&	0.03826	&	0.02492	&	0.04436	&	0.02961	&	0.03609	&	0.02617	&	0.03150	&	0.04320	&	0.03344	&	0.02230	&	0.03449	&	0.04929	\\
Syria	&	0.01006	&	0.00673	&	0.01185	&	0.00792	&	0.00954	&	0.00684	&	0.00818	&	0.01100	&	0.00856	&	0.00593	&	0.01098	&	0.02558	\\
Tajikistan	&	0.00146	&	0.00097	&	0.00172	&	0.00115	&	0.00139	&	0.00099	&	0.00119	&	0.00160	&	0.00124	&	0.00086	&	0.00160	&	0.00328	\\
Tanzania	&	0.00904	&	0.00604	&	0.01066	&	0.00711	&	0.00858	&	0.00614	&	0.00735	&	0.00989	&	0.00769	&	0.00532	&	0.00988	&	0.02199	\\
Thailand	&	0.04500	&	0.03008	&	0.05317	&	0.03540	&	0.04271	&	0.03056	&	0.03652	&	0.04925	&	0.03822	&	0.02653	&	0.04920	&	0.08556	\\
Timor-Leste	&	0.00028	&	0.00018	&	0.00033	&	0.00022	&	0.00026	&	0.00019	&	0.00022	&	0.00030	&	0.00024	&	0.00016	&	0.00030	&	0.00051	\\
Togo	&	0.00117	&	0.00078	&	0.00138	&	0.00092	&	0.00111	&	0.00079	&	0.00095	&	0.00128	&	0.00100	&	0.00069	&	0.00128	&	0.00272	\\
Tonga	&	0.00006	&	0.00004	&	0.00007	&	0.00005	&	0.00006	&	0.00004	&	0.00005	&	0.00007	&	0.00005	&	0.00004	&	0.00007	&	0.00010	\\
Trinidad	&	0.00236	&	0.00159	&	0.00275	&	0.00186	&	0.00224	&	0.00164	&	0.00195	&	0.00259	&	0.00205	&	0.00142	&	0.00250	&	0.00390	\\
Tunisia	&	0.00814	&	0.00545	&	0.00962	&	0.00642	&	0.00773	&	0.00555	&	0.00662	&	0.00891	&	0.00692	&	0.00482	&	0.00890	&	0.01568	\\
Turkey	&	0.08831	&	0.05960	&	0.10380	&	0.06995	&	0.08397	&	0.06098	&	0.07234	&	0.09616	&	0.07570	&	0.05295	&	0.09589	&	0.17570	\\
Turkmenistan	&	0.00310	&	0.00207	&	0.00366	&	0.00244	&	0.00295	&	0.00211	&	0.00252	&	0.00340	&	0.00264	&	0.00183	&	0.00339	&	0.00656	\\
Tuvalu	&	0.00001	&	0.00000	&	0.00001	&	0.00000	&	0.00001	&	0.00000	&	0.00000	&	0.00001	&	0.00000	&	0.00000	&	0.00001	&	0.00001	\\
Uganda	&	0.00643	&	0.00430	&	0.00758	&	0.00506	&	0.00610	&	0.00437	&	0.00523	&	0.00704	&	0.00548	&	0.00379	&	0.00702	&	0.01639	\\
Ukraine	&	0.02150	&	0.01426	&	0.02549	&	0.01684	&	0.02040	&	0.01447	&	0.01737	&	0.02355	&	0.01821	&	0.01253	&	0.02353	&	0.02941	\\
UAE	&	0.03025	&	0.02070	&	0.03444	&	0.02414	&	0.02870	&	0.02163	&	0.02548	&	0.03355	&	0.02678	&	0.01877	&	0.03059	&	0.25821	\\
UK	&	0.22575	&	0.14835	&	0.26160	&	0.17573	&	0.21331	&	0.15511	&	0.18617	&	0.25348	&	0.19712	&	0.13269	&	0.21345	&	0.28686	\\
USA	&	1.29331	&	0.84849	&	1.49732	&	1.00557	&	1.22137	&	0.88884	&	1.06705	&	1.45474	&	1.13075	&	0.75971	&	1.20088	&	1.85332	\\
Uruguay	&	0.00356	&	0.00239	&	0.00420	&	0.00281	&	0.00339	&	0.00244	&	0.00290	&	0.00388	&	0.00304	&	0.00212	&	0.00388	&	0.00540	\\
Uzbekistan	&	0.00792	&	0.00528	&	0.00935	&	0.00623	&	0.00752	&	0.00537	&	0.00643	&	0.00867	&	0.00674	&	0.00465	&	0.00866	&	0.01712	\\
Vanuatu	&	0.00013	&	0.00009	&	0.00015	&	0.00010	&	0.00012	&	0.00009	&	0.00010	&	0.00014	&	0.00011	&	0.00008	&	0.00014	&	0.00029	\\
Venezuela	&	0.03089	&	0.02084	&	0.03635	&	0.02445	&	0.02936	&	0.02126	&	0.02525	&	0.03371	&	0.02639	&	0.01849	&	0.03366	&	0.07145	\\
Vietnam	&	0.02643	&	0.01759	&	0.03122	&	0.02075	&	0.02508	&	0.01787	&	0.02143	&	0.02893	&	0.02245	&	0.01547	&	0.02889	&	0.05082	\\
Yemen	&	0.00714	&	0.00476	&	0.00841	&	0.00561	&	0.00677	&	0.00484	&	0.00580	&	0.00781	&	0.00607	&	0.00420	&	0.00779	&	0.01733	\\
Zambia	&	0.00371	&	0.00248	&	0.00437	&	0.00292	&	0.00352	&	0.00252	&	0.00302	&	0.00406	&	0.00316	&	0.00218	&	0.00405	&	0.00892	\\
Zimbabwe	&	0.00242	&	0.00161	&	0.00286	&	0.00190	&	0.00230	&	0.00164	&	0.00197	&	0.00265	&	0.00206	&	0.00142	&	0.00265	&	0.00532	\\
World	&	6.74	&	4.47	&	7.87	&	5.28	&	6.38	&	4.62	&	5.53	&	7.47	&	5.82	&	3.98	&	6.83	&	11.44	\\

\end{longtable}

\end{center}
\newpage
\tiny
\begin{center}
\begin{longtable}{lrrrrrrrrrrrrrr}
\caption{The national cost of carbon for various parameter choices} \label{tab:sccsens} \\

\hline \multicolumn{1}{l}{country} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{-0.72} & \multicolumn{1}{c}{-1.44} & \multicolumn{1}{c}{Nord} & \multicolumn{1}{c}{Newb} & \multicolumn{1}{c}{-2SD} & \multicolumn{1}{c}{+2SD} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{3\%} & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{1.5}& \multicolumn{1}{c}{4.5} \\ \hline 
\endfirsthead

\multicolumn{15}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{l}{country} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{-0.72} & \multicolumn{1}{c}{-1.44} & \multicolumn{1}{c}{Nord} & \multicolumn{1}{c}{Newb} & \multicolumn{1}{c}{-2SD} & \multicolumn{1}{c}{+2SD} & \multicolumn{1}{c}{1\%} & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3\%} & \multicolumn{1}{c}{1.5}& \multicolumn{1}{c}{4.5} \\ \hline  
\endhead

\hline \multicolumn{15}{r}{continued on next page} \\ \hline
\endfoot

\hline \multicolumn{15}{l}{The income elasticity of impacts is varied in columns 2-5; the impact function in 6-7; benchmark impact in 8-9; the pure rate of time preference in 10-11;} \\ \multicolumn{15}{l}{the elasticity of the marginal utility of consumption in 12-13; and the climate sensitivity in 14-15. The default (RFF) is in Table \ref{tab:sccscen}.}\\
\hline
\endlastfoot

Afghanistan	&	0.0024	&	0.0030	&	0.0105	&	0.1159	&	0.0039	&	0.0053	&	0.0032	&	0.0066	&	0.0057	&	0.0032	&	0.0076	&	0.0033	&	0.0016	&	0.0089	\\
Albania	&	0.0054	&	0.0031	&	0.0021	&	0.0046	&	0.0018	&	0.0024	&	0.0014	&	0.0030	&	0.0026	&	0.0015	&	0.0035	&	0.0015	&	0.0007	&	0.0040	\\
Algeria	&	0.0594	&	0.0352	&	0.0254	&	0.0592	&	0.0209	&	0.0279	&	0.0168	&	0.0348	&	0.0301	&	0.0171	&	0.0404	&	0.0177	&	0.0085	&	0.0473	\\
Andorra	&	0.0036	&	0.0010	&	0.0001	&	0.0001	&	0.0003	&	0.0003	&	0.0002	&	0.0004	&	0.0004	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0006	\\
Angola	&	0.0240	&	0.0153	&	0.0128	&	0.0346	&	0.0098	&	0.0131	&	0.0079	&	0.0163	&	0.0141	&	0.0080	&	0.0189	&	0.0083	&	0.0040	&	0.0222	\\
Antigua	&	0.0008	&	0.0003	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0002	\\
Argentina	&	0.1940	&	0.0850	&	0.0335	&	0.0423	&	0.0374	&	0.0498	&	0.0302	&	0.0620	&	0.0539	&	0.0305	&	0.0723	&	0.0315	&	0.0151	&	0.0845	\\
Armenia	&	0.0024	&	0.0017	&	0.0017	&	0.0053	&	0.0012	&	0.0016	&	0.0009	&	0.0019	&	0.0017	&	0.0010	&	0.0023	&	0.0010	&	0.0005	&	0.0027	\\
Aruba	&	0.0019	&	0.0006	&	0.0001	&	0.0001	&	0.0002	&	0.0003	&	0.0002	&	0.0003	&	0.0003	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0004	\\
Australia	&	0.9473	&	0.2507	&	0.0343	&	0.0143	&	0.0666	&	0.0866	&	0.0547	&	0.1066	&	0.0957	&	0.0516	&	0.1180	&	0.0576	&	0.0268	&	0.1485	\\
Austria	&	0.3822	&	0.0988	&	0.0128	&	0.0051	&	0.0257	&	0.0333	&	0.0211	&	0.0409	&	0.0368	&	0.0197	&	0.0453	&	0.0221	&	0.0103	&	0.0571	\\
Azerbaijan	&	0.0139	&	0.0083	&	0.0060	&	0.0139	&	0.0049	&	0.0066	&	0.0040	&	0.0082	&	0.0071	&	0.0040	&	0.0095	&	0.0042	&	0.0020	&	0.0111	\\
Bahamas	&	0.0076	&	0.0024	&	0.0005	&	0.0003	&	0.0007	&	0.0010	&	0.0006	&	0.0012	&	0.0011	&	0.0006	&	0.0014	&	0.0006	&	0.0003	&	0.0017	\\
Bahrain	&	0.0206	&	0.0069	&	0.0015	&	0.0011	&	0.0023	&	0.0030	&	0.0019	&	0.0038	&	0.0033	&	0.0019	&	0.0043	&	0.0020	&	0.0009	&	0.0052	\\
Bangladesh	&	0.0217	&	0.0242	&	0.0625	&	0.5184	&	0.0272	&	0.0363	&	0.0219	&	0.0453	&	0.0392	&	0.0223	&	0.0526	&	0.0231	&	0.0110	&	0.0616	\\
Barbados	&	0.0033	&	0.0011	&	0.0003	&	0.0002	&	0.0004	&	0.0005	&	0.0003	&	0.0007	&	0.0006	&	0.0003	&	0.0008	&	0.0003	&	0.0002	&	0.0009	\\
Belarus	&	0.0230	&	0.0119	&	0.0065	&	0.0115	&	0.0062	&	0.0082	&	0.0050	&	0.0103	&	0.0089	&	0.0050	&	0.0120	&	0.0052	&	0.0025	&	0.0140	\\
Belgium	&	0.4597	&	0.1208	&	0.0162	&	0.0067	&	0.0319	&	0.0414	&	0.0262	&	0.0509	&	0.0458	&	0.0246	&	0.0565	&	0.0274	&	0.0128	&	0.0710	\\
Belize	&	0.0007	&	0.0004	&	0.0002	&	0.0004	&	0.0002	&	0.0003	&	0.0002	&	0.0003	&	0.0003	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0005	\\
Benin	&	0.0014	&	0.0016	&	0.0040	&	0.0332	&	0.0018	&	0.0024	&	0.0014	&	0.0029	&	0.0026	&	0.0015	&	0.0034	&	0.0015	&	0.0007	&	0.0040	\\
Bermuda	&	0.0075	&	0.0016	&	0.0001	&	0.0000	&	0.0003	&	0.0004	&	0.0003	&	0.0005	&	0.0005	&	0.0003	&	0.0006	&	0.0003	&	0.0001	&	0.0008	\\
Bhutan	&	0.0005	&	0.0004	&	0.0004	&	0.0015	&	0.0003	&	0.0004	&	0.0002	&	0.0005	&	0.0004	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0006	\\
Bolivia	&	0.0042	&	0.0036	&	0.0052	&	0.0247	&	0.0030	&	0.0040	&	0.0024	&	0.0050	&	0.0043	&	0.0025	&	0.0058	&	0.0026	&	0.0012	&	0.0068	\\
Bosnia	&	0.0062	&	0.0036	&	0.0024	&	0.0054	&	0.0021	&	0.0027	&	0.0017	&	0.0034	&	0.0030	&	0.0017	&	0.0040	&	0.0017	&	0.0008	&	0.0047	\\
Botswana	&	0.0079	&	0.0037	&	0.0016	&	0.0024	&	0.0017	&	0.0023	&	0.0014	&	0.0029	&	0.0025	&	0.0014	&	0.0033	&	0.0015	&	0.0007	&	0.0039	\\
Brazil	&	0.6764	&	0.3250	&	0.1545	&	0.2359	&	0.1569	&	0.2089	&	0.1263	&	0.2605	&	0.2261	&	0.1282	&	0.3030	&	0.1326	&	0.0635	&	0.3548	\\
Brunei	&	0.0108	&	0.0032	&	0.0006	&	0.0003	&	0.0010	&	0.0013	&	0.0008	&	0.0015	&	0.0014	&	0.0008	&	0.0017	&	0.0008	&	0.0004	&	0.0021	\\
Bulgaria	&	0.0172	&	0.0090	&	0.0051	&	0.0091	&	0.0047	&	0.0063	&	0.0038	&	0.0078	&	0.0068	&	0.0038	&	0.0092	&	0.0040	&	0.0019	&	0.0107	\\
Burkina Faso	&	0.0018	&	0.0021	&	0.0062	&	0.0576	&	0.0025	&	0.0034	&	0.0020	&	0.0042	&	0.0036	&	0.0021	&	0.0049	&	0.0021	&	0.0010	&	0.0057	\\
Burundi	&	0.0002	&	0.0004	&	0.0027	&	0.0557	&	0.0007	&	0.0010	&	0.0006	&	0.0012	&	0.0011	&	0.0006	&	0.0014	&	0.0006	&	0.0003	&	0.0017	\\
Cote d'Ivoire	&	0.0062	&	0.0056	&	0.0097	&	0.0535	&	0.0052	&	0.0069	&	0.0042	&	0.0086	&	0.0074	&	0.0042	&	0.0099	&	0.0044	&	0.0021	&	0.0117	\\
Cambodia	&	0.0024	&	0.0026	&	0.0061	&	0.0462	&	0.0028	&	0.0037	&	0.0022	&	0.0046	&	0.0040	&	0.0023	&	0.0053	&	0.0023	&	0.0011	&	0.0062	\\
Cameroon	&	0.0063	&	0.0058	&	0.0101	&	0.0570	&	0.0054	&	0.0072	&	0.0043	&	0.0089	&	0.0077	&	0.0044	&	0.0104	&	0.0046	&	0.0022	&	0.0122	\\
Canada	&	1.4652	&	0.3870	&	0.0527	&	0.0219	&	0.1026	&	0.1333	&	0.0843	&	0.1642	&	0.1473	&	0.0794	&	0.1817	&	0.0886	&	0.0413	&	0.2286	\\
Cape Verde	&	0.0006	&	0.0004	&	0.0003	&	0.0008	&	0.0002	&	0.0003	&	0.0002	&	0.0004	&	0.0003	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0005	\\
CAR	&	0.0005	&	0.0006	&	0.0017	&	0.0163	&	0.0007	&	0.0009	&	0.0005	&	0.0011	&	0.0010	&	0.0006	&	0.0013	&	0.0006	&	0.0003	&	0.0015	\\
Chad	&	0.0025	&	0.0026	&	0.0054	&	0.0364	&	0.0026	&	0.0035	&	0.0021	&	0.0043	&	0.0037	&	0.0021	&	0.0050	&	0.0022	&	0.0011	&	0.0059	\\
Chile	&	0.1048	&	0.0433	&	0.0152	&	0.0170	&	0.0180	&	0.0239	&	0.0145	&	0.0298	&	0.0259	&	0.0146	&	0.0347	&	0.0152	&	0.0073	&	0.0406	\\
China	&	1.8152	&	1.1082	&	0.8522	&	2.1067	&	0.6799	&	0.9062	&	0.5472	&	1.1303	&	0.9805	&	0.5560	&	1.3179	&	0.5737	&	0.2752	&	1.5382	\\
Colombia	&	0.0995	&	0.0543	&	0.0334	&	0.0662	&	0.0298	&	0.0397	&	0.0240	&	0.0496	&	0.0430	&	0.0244	&	0.0576	&	0.0252	&	0.0121	&	0.0674	\\
Comoros	&	0.0001	&	0.0001	&	0.0003	&	0.0023	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0003	\\
Congo (DRC)	&	0.0032	&	0.0048	&	0.0213	&	0.3074	&	0.0070	&	0.0094	&	0.0057	&	0.0117	&	0.0102	&	0.0058	&	0.0136	&	0.0060	&	0.0029	&	0.0160	\\
Congo	&	0.0034	&	0.0024	&	0.0025	&	0.0083	&	0.0017	&	0.0023	&	0.0014	&	0.0028	&	0.0025	&	0.0014	&	0.0033	&	0.0014	&	0.0007	&	0.0039	\\
Costa Rica	&	0.0154	&	0.0075	&	0.0037	&	0.0059	&	0.0037	&	0.0049	&	0.0030	&	0.0062	&	0.0053	&	0.0030	&	0.0072	&	0.0031	&	0.0015	&	0.0084	\\
Croatia	&	0.0330	&	0.0128	&	0.0039	&	0.0037	&	0.0049	&	0.0066	&	0.0040	&	0.0082	&	0.0071	&	0.0040	&	0.0095	&	0.0041	&	0.0020	&	0.0112	\\
Cuba	&	0.0313	&	0.0157	&	0.0082	&	0.0137	&	0.0079	&	0.0106	&	0.0064	&	0.0132	&	0.0115	&	0.0065	&	0.0154	&	0.0067	&	0.0032	&	0.0180	\\
Cyprus	&	0.0174	&	0.0057	&	0.0012	&	0.0008	&	0.0019	&	0.0025	&	0.0015	&	0.0031	&	0.0027	&	0.0015	&	0.0035	&	0.0016	&	0.0008	&	0.0042	\\
Czechia	&	0.1192	&	0.0417	&	0.0103	&	0.0080	&	0.0146	&	0.0193	&	0.0119	&	0.0240	&	0.0211	&	0.0117	&	0.0279	&	0.0122	&	0.0059	&	0.0329	\\
Denmark	&	0.3212	&	0.0789	&	0.0092	&	0.0033	&	0.0195	&	0.0252	&	0.0161	&	0.0310	&	0.0280	&	0.0149	&	0.0339	&	0.0170	&	0.0078	&	0.0433	\\
Djibouti	&	0.0003	&	0.0003	&	0.0005	&	0.0024	&	0.0003	&	0.0003	&	0.0002	&	0.0004	&	0.0004	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0006	\\
Dominica	&	0.0003	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
Dominican R	&	0.0280	&	0.0143	&	0.0076	&	0.0132	&	0.0073	&	0.0097	&	0.0059	&	0.0121	&	0.0105	&	0.0060	&	0.0141	&	0.0062	&	0.0030	&	0.0165	\\
Ecuador	&	0.0250	&	0.0146	&	0.0104	&	0.0236	&	0.0086	&	0.0115	&	0.0069	&	0.0143	&	0.0124	&	0.0071	&	0.0166	&	0.0073	&	0.0035	&	0.0195	\\
Egypt	&	0.0469	&	0.0358	&	0.0431	&	0.1670	&	0.0275	&	0.0366	&	0.0221	&	0.0457	&	0.0396	&	0.0225	&	0.0531	&	0.0233	&	0.0111	&	0.0622	\\
El Salvador	&	0.0088	&	0.0053	&	0.0040	&	0.0098	&	0.0032	&	0.0043	&	0.0026	&	0.0054	&	0.0047	&	0.0027	&	0.0063	&	0.0027	&	0.0013	&	0.0073	\\
Eq Guinea	&	0.0065	&	0.0024	&	0.0007	&	0.0006	&	0.0009	&	0.0012	&	0.0007	&	0.0015	&	0.0013	&	0.0007	&	0.0017	&	0.0008	&	0.0004	&	0.0020	\\
Eritrea	&	0.0002	&	0.0003	&	0.0018	&	0.0326	&	0.0005	&	0.0007	&	0.0004	&	0.0009	&	0.0008	&	0.0004	&	0.0010	&	0.0005	&	0.0002	&	0.0012	\\
Estonia	&	0.0100	&	0.0039	&	0.0012	&	0.0011	&	0.0015	&	0.0020	&	0.0012	&	0.0025	&	0.0022	&	0.0012	&	0.0029	&	0.0013	&	0.0006	&	0.0034	\\
Ethiopia	&	0.0041	&	0.0062	&	0.0292	&	0.4423	&	0.0094	&	0.0125	&	0.0076	&	0.0156	&	0.0135	&	0.0077	&	0.0181	&	0.0080	&	0.0038	&	0.0212	\\
Faroer	&	0.0021	&	0.0006	&	0.0001	&	0.0000	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0003	\\
Fiji	&	0.0016	&	0.0009	&	0.0006	&	0.0012	&	0.0005	&	0.0007	&	0.0004	&	0.0008	&	0.0007	&	0.0004	&	0.0010	&	0.0004	&	0.0002	&	0.0011	\\
Finland	&	0.2376	&	0.0618	&	0.0081	&	0.0033	&	0.0161	&	0.0209	&	0.0133	&	0.0258	&	0.0232	&	0.0124	&	0.0285	&	0.0139	&	0.0065	&	0.0359	\\
France	&	2.4818	&	0.6681	&	0.0946	&	0.0410	&	0.1806	&	0.2348	&	0.1482	&	0.2892	&	0.2594	&	0.1399	&	0.3222	&	0.1550	&	0.0726	&	0.4025	\\
Gabon	&	0.0062	&	0.0029	&	0.0013	&	0.0018	&	0.0014	&	0.0018	&	0.0011	&	0.0022	&	0.0020	&	0.0011	&	0.0026	&	0.0011	&	0.0005	&	0.0031	\\
Gambia	&	0.0002	&	0.0002	&	0.0007	&	0.0064	&	0.0003	&	0.0004	&	0.0002	&	0.0005	&	0.0004	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0006	\\
Georgia	&	0.0032	&	0.0023	&	0.0024	&	0.0081	&	0.0016	&	0.0022	&	0.0013	&	0.0027	&	0.0024	&	0.0013	&	0.0032	&	0.0014	&	0.0007	&	0.0037	\\
Germany	&	3.3558	&	0.8859	&	0.1203	&	0.0499	&	0.2349	&	0.3049	&	0.1929	&	0.3754	&	0.3374	&	0.1812	&	0.4173	&	0.2019	&	0.0945	&	0.5231	\\
Ghana	&	0.0042	&	0.0045	&	0.0106	&	0.0803	&	0.0048	&	0.0064	&	0.0039	&	0.0080	&	0.0069	&	0.0039	&	0.0093	&	0.0041	&	0.0019	&	0.0109	\\
Greece	&	0.2297	&	0.0707	&	0.0133	&	0.0078	&	0.0218	&	0.0286	&	0.0178	&	0.0354	&	0.0314	&	0.0172	&	0.0405	&	0.0184	&	0.0088	&	0.0489	\\
Greenland	&	0.0020	&	0.0006	&	0.0001	&	0.0000	&	0.0002	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0003	\\
Grenada	&	0.0004	&	0.0002	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0002	\\
Guatemala	&	0.0147	&	0.0098	&	0.0090	&	0.0265	&	0.0066	&	0.0087	&	0.0053	&	0.0109	&	0.0094	&	0.0054	&	0.0127	&	0.0056	&	0.0027	&	0.0148	\\
Guinea	&	0.0007	&	0.0010	&	0.0038	&	0.0483	&	0.0013	&	0.0018	&	0.0011	&	0.0022	&	0.0019	&	0.0011	&	0.0026	&	0.0011	&	0.0005	&	0.0031	\\
Guinea-Bissau	&	0.0002	&	0.0002	&	0.0006	&	0.0060	&	0.0002	&	0.0003	&	0.0002	&	0.0004	&	0.0003	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0005	\\
Guyana	&	0.0003	&	0.0003	&	0.0004	&	0.0018	&	0.0002	&	0.0003	&	0.0002	&	0.0004	&	0.0003	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0005	\\
Haiti	&	0.0011	&	0.0013	&	0.0038	&	0.0366	&	0.0015	&	0.0020	&	0.0012	&	0.0026	&	0.0022	&	0.0013	&	0.0030	&	0.0013	&	0.0006	&	0.0035	\\
Honduras	&	0.0045	&	0.0035	&	0.0043	&	0.0170	&	0.0027	&	0.0036	&	0.0022	&	0.0045	&	0.0039	&	0.0022	&	0.0052	&	0.0023	&	0.0011	&	0.0061	\\
Hong Kong	&	0.2497	&	0.0689	&	0.0103	&	0.0047	&	0.0191	&	0.0248	&	0.0156	&	0.0306	&	0.0274	&	0.0149	&	0.0342	&	0.0164	&	0.0077	&	0.0426	\\
Hungary	&	0.0794	&	0.0302	&	0.0089	&	0.0083	&	0.0115	&	0.0153	&	0.0093	&	0.0190	&	0.0166	&	0.0093	&	0.0222	&	0.0096	&	0.0047	&	0.0260	\\
Iceland	&	0.0218	&	0.0052	&	0.0006	&	0.0002	&	0.0013	&	0.0016	&	0.0010	&	0.0020	&	0.0018	&	0.0010	&	0.0022	&	0.0011	&	0.0005	&	0.0028	\\
India	&	0.4144	&	0.3667	&	0.5930	&	3.0853	&	0.3262	&	0.4348	&	0.2625	&	0.5424	&	0.4702	&	0.2672	&	0.6307	&	0.2760	&	0.1320	&	0.7380	\\
Indonesia	&	0.1465	&	0.1113	&	0.1326	&	0.5082	&	0.0850	&	0.1133	&	0.0684	&	0.1413	&	0.1225	&	0.0696	&	0.1644	&	0.0719	&	0.0344	&	0.1923	\\
Iran	&	0.1248	&	0.0729	&	0.0515	&	0.1171	&	0.0429	&	0.0572	&	0.0345	&	0.0713	&	0.0618	&	0.0351	&	0.0828	&	0.0363	&	0.0174	&	0.0970	\\
Iraq	&	0.0303	&	0.0205	&	0.0195	&	0.0595	&	0.0140	&	0.0186	&	0.0112	&	0.0233	&	0.0201	&	0.0115	&	0.0269	&	0.0119	&	0.0057	&	0.0316	\\
Ireland	&	0.2563	&	0.0635	&	0.0075	&	0.0027	&	0.0158	&	0.0204	&	0.0130	&	0.0251	&	0.0227	&	0.0121	&	0.0274	&	0.0137	&	0.0063	&	0.0351	\\
Isle of Man	&	0.0044	&	0.0011	&	0.0001	&	0.0001	&	0.0003	&	0.0004	&	0.0002	&	0.0004	&	0.0004	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0006	\\
Israel	&	0.1748	&	0.0534	&	0.0099	&	0.0057	&	0.0164	&	0.0215	&	0.0133	&	0.0265	&	0.0235	&	0.0130	&	0.0301	&	0.0139	&	0.0066	&	0.0367	\\
Italy	&	1.8633	&	0.5234	&	0.0811	&	0.0386	&	0.1476	&	0.1924	&	0.1209	&	0.2373	&	0.2121	&	0.1149	&	0.2671	&	0.1258	&	0.0594	&	0.3295	\\
Jamaica	&	0.0063	&	0.0033	&	0.0019	&	0.0034	&	0.0018	&	0.0023	&	0.0014	&	0.0029	&	0.0025	&	0.0014	&	0.0034	&	0.0015	&	0.0007	&	0.0040	\\
Japan	&	5.3839	&	1.4181	&	0.1918	&	0.0791	&	0.3751	&	0.4870	&	0.3081	&	0.5996	&	0.5387	&	0.2897	&	0.6649	&	0.3231	&	0.1509	&	0.8354	\\
Jordan	&	0.0087	&	0.0054	&	0.0043	&	0.0110	&	0.0034	&	0.0045	&	0.0027	&	0.0056	&	0.0048	&	0.0028	&	0.0065	&	0.0029	&	0.0014	&	0.0076	\\
Kazakhstan	&	0.0431	&	0.0220	&	0.0118	&	0.0202	&	0.0112	&	0.0150	&	0.0091	&	0.0187	&	0.0162	&	0.0092	&	0.0218	&	0.0095	&	0.0046	&	0.0254	\\
Kenya	&	0.0066	&	0.0073	&	0.0180	&	0.1439	&	0.0080	&	0.0107	&	0.0064	&	0.0133	&	0.0115	&	0.0066	&	0.0154	&	0.0068	&	0.0032	&	0.0181	\\
Kiribati	&	0.0000	&	0.0000	&	0.0000	&	0.0002	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
Kosovo	&	0.0022	&	0.0014	&	0.0011	&	0.0029	&	0.0009	&	0.0011	&	0.0007	&	0.0014	&	0.0012	&	0.0007	&	0.0017	&	0.0007	&	0.0003	&	0.0019	\\
Kuwait	&	0.1048	&	0.0299	&	0.0048	&	0.0024	&	0.0085	&	0.0112	&	0.0070	&	0.0138	&	0.0122	&	0.0068	&	0.0153	&	0.0074	&	0.0034	&	0.0191	\\
Kyrgyzstan	&	0.0008	&	0.0009	&	0.0022	&	0.0180	&	0.0010	&	0.0013	&	0.0008	&	0.0016	&	0.0014	&	0.0008	&	0.0019	&	0.0008	&	0.0004	&	0.0022	\\
Laos	&	0.0011	&	0.0012	&	0.0028	&	0.0205	&	0.0013	&	0.0017	&	0.0010	&	0.0021	&	0.0018	&	0.0010	&	0.0025	&	0.0011	&	0.0005	&	0.0029	\\
Latvia	&	0.0096	&	0.0043	&	0.0017	&	0.0022	&	0.0019	&	0.0025	&	0.0015	&	0.0032	&	0.0028	&	0.0015	&	0.0037	&	0.0016	&	0.0008	&	0.0043	\\
Lebanon	&	0.0203	&	0.0090	&	0.0036	&	0.0047	&	0.0040	&	0.0053	&	0.0032	&	0.0066	&	0.0058	&	0.0033	&	0.0077	&	0.0034	&	0.0016	&	0.0090	\\
Lesotho	&	0.0005	&	0.0005	&	0.0009	&	0.0054	&	0.0005	&	0.0006	&	0.0004	&	0.0008	&	0.0007	&	0.0004	&	0.0009	&	0.0004	&	0.0002	&	0.0011	\\
Liberia	&	0.0002	&	0.0003	&	0.0013	&	0.0196	&	0.0004	&	0.0006	&	0.0003	&	0.0007	&	0.0006	&	0.0004	&	0.0008	&	0.0004	&	0.0002	&	0.0010	\\
Libya	&	0.0416	&	0.0170	&	0.0058	&	0.0063	&	0.0069	&	0.0092	&	0.0056	&	0.0115	&	0.0100	&	0.0057	&	0.0133	&	0.0059	&	0.0028	&	0.0157	\\
Liechtenstein	&	0.0075	&	0.0014	&	0.0001	&	0.0000	&	0.0003	&	0.0003	&	0.0002	&	0.0004	&	0.0004	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0006	\\
Lithuania	&	0.0183	&	0.0076	&	0.0027	&	0.0031	&	0.0032	&	0.0042	&	0.0026	&	0.0053	&	0.0046	&	0.0026	&	0.0062	&	0.0027	&	0.0013	&	0.0072	\\
Luxembourg	&	0.0630	&	0.0133	&	0.0011	&	0.0003	&	0.0028	&	0.0036	&	0.0023	&	0.0044	&	0.0040	&	0.0021	&	0.0046	&	0.0025	&	0.0011	&	0.0062	\\
Macau	&	0.0258	&	0.0067	&	0.0009	&	0.0004	&	0.0018	&	0.0023	&	0.0014	&	0.0028	&	0.0025	&	0.0014	&	0.0031	&	0.0015	&	0.0007	&	0.0039	\\
Macedonia	&	0.0035	&	0.0020	&	0.0014	&	0.0030	&	0.0012	&	0.0015	&	0.0009	&	0.0019	&	0.0017	&	0.0009	&	0.0023	&	0.0010	&	0.0005	&	0.0026	\\
Madagascar	&	0.0012	&	0.0018	&	0.0074	&	0.1007	&	0.0025	&	0.0034	&	0.0020	&	0.0042	&	0.0036	&	0.0021	&	0.0049	&	0.0021	&	0.0010	&	0.0057	\\
Malawi	&	0.0006	&	0.0010	&	0.0050	&	0.0793	&	0.0016	&	0.0021	&	0.0013	&	0.0026	&	0.0023	&	0.0013	&	0.0030	&	0.0013	&	0.0006	&	0.0035	\\
Malaysia	&	0.1168	&	0.0540	&	0.0237	&	0.0334	&	0.0250	&	0.0333	&	0.0202	&	0.0415	&	0.0361	&	0.0205	&	0.0482	&	0.0212	&	0.0101	&	0.0566	\\
Maldives	&	0.0009	&	0.0005	&	0.0003	&	0.0004	&	0.0002	&	0.0003	&	0.0002	&	0.0004	&	0.0003	&	0.0002	&	0.0005	&	0.0002	&	0.0001	&	0.0005	\\
Mali	&	0.0018	&	0.0021	&	0.0056	&	0.0490	&	0.0024	&	0.0032	&	0.0019	&	0.0039	&	0.0034	&	0.0019	&	0.0046	&	0.0020	&	0.0010	&	0.0054	\\
Malta	&	0.0057	&	0.0019	&	0.0004	&	0.0003	&	0.0006	&	0.0008	&	0.0005	&	0.0010	&	0.0009	&	0.0005	&	0.0012	&	0.0005	&	0.0003	&	0.0014	\\
Marshalls	&	0.0001	&	0.0000	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
Mauritania	&	0.0009	&	0.0009	&	0.0017	&	0.0109	&	0.0008	&	0.0011	&	0.0007	&	0.0014	&	0.0012	&	0.0007	&	0.0016	&	0.0007	&	0.0003	&	0.0019	\\
Mauritius	&	0.0048	&	0.0023	&	0.0010	&	0.0014	&	0.0011	&	0.0014	&	0.0009	&	0.0018	&	0.0015	&	0.0009	&	0.0020	&	0.0009	&	0.0004	&	0.0024	\\
Mexico	&	0.6738	&	0.2855	&	0.1050	&	0.1237	&	0.1214	&	0.1615	&	0.0980	&	0.2011	&	0.1750	&	0.0990	&	0.2335	&	0.1026	&	0.0491	&	0.2744	\\
Micronesia	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0000	&	0.0001	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
Moldova	&	0.0011	&	0.0010	&	0.0016	&	0.0087	&	0.0009	&	0.0012	&	0.0007	&	0.0015	&	0.0013	&	0.0007	&	0.0017	&	0.0007	&	0.0004	&	0.0020	\\
Monaco	&	0.0117	&	0.0020	&	0.0001	&	0.0000	&	0.0004	&	0.0004	&	0.0003	&	0.0005	&	0.0005	&	0.0003	&	0.0005	&	0.0003	&	0.0001	&	0.0008	\\
Mongolia	&	0.0012	&	0.0010	&	0.0014	&	0.0063	&	0.0008	&	0.0011	&	0.0007	&	0.0014	&	0.0012	&	0.0007	&	0.0016	&	0.0007	&	0.0003	&	0.0019	\\
Montenegro	&	0.0015	&	0.0008	&	0.0004	&	0.0008	&	0.0004	&	0.0005	&	0.0003	&	0.0007	&	0.0006	&	0.0003	&	0.0008	&	0.0003	&	0.0002	&	0.0009	\\
Morocco	&	0.0341	&	0.0223	&	0.0197	&	0.0558	&	0.0146	&	0.0195	&	0.0118	&	0.0244	&	0.0211	&	0.0120	&	0.0283	&	0.0124	&	0.0059	&	0.0331	\\
Mozambique	&	0.0022	&	0.0027	&	0.0090	&	0.0962	&	0.0035	&	0.0046	&	0.0028	&	0.0058	&	0.0050	&	0.0028	&	0.0067	&	0.0029	&	0.0014	&	0.0078	\\
Namibia	&	0.0050	&	0.0027	&	0.0016	&	0.0031	&	0.0015	&	0.0019	&	0.0012	&	0.0024	&	0.0021	&	0.0012	&	0.0028	&	0.0012	&	0.0006	&	0.0033	\\
Nepal	&	0.0023	&	0.0030	&	0.0100	&	0.1069	&	0.0038	&	0.0051	&	0.0031	&	0.0063	&	0.0055	&	0.0031	&	0.0074	&	0.0032	&	0.0015	&	0.0086	\\
Netherlands	&	0.8277	&	0.2107	&	0.0265	&	0.0102	&	0.0539	&	0.0698	&	0.0443	&	0.0859	&	0.0774	&	0.0414	&	0.0945	&	0.0467	&	0.0217	&	0.1199	\\
New Zealand	&	0.1281	&	0.0367	&	0.0059	&	0.0029	&	0.0105	&	0.0137	&	0.0086	&	0.0170	&	0.0151	&	0.0082	&	0.0191	&	0.0090	&	0.0042	&	0.0235	\\
Nicaragua	&	0.0026	&	0.0021	&	0.0031	&	0.0140	&	0.0018	&	0.0024	&	0.0014	&	0.0030	&	0.0026	&	0.0015	&	0.0035	&	0.0015	&	0.0007	&	0.0041	\\
Niger	&	0.0009	&	0.0014	&	0.0057	&	0.0770	&	0.0019	&	0.0026	&	0.0016	&	0.0032	&	0.0028	&	0.0016	&	0.0037	&	0.0016	&	0.0008	&	0.0044	\\
Nigeria	&	0.0533	&	0.0478	&	0.0794	&	0.4245	&	0.0431	&	0.0575	&	0.0347	&	0.0717	&	0.0621	&	0.0353	&	0.0832	&	0.0365	&	0.0174	&	0.0975	\\
Norway	&	0.4481	&	0.1002	&	0.0096	&	0.0028	&	0.0225	&	0.0290	&	0.0187	&	0.0355	&	0.0323	&	0.0170	&	0.0379	&	0.0199	&	0.0090	&	0.0499	\\
Oman	&	0.0384	&	0.0133	&	0.0032	&	0.0024	&	0.0046	&	0.0061	&	0.0037	&	0.0075	&	0.0066	&	0.0037	&	0.0087	&	0.0039	&	0.0019	&	0.0103	\\
Pakistan	&	0.0396	&	0.0393	&	0.0801	&	0.5254	&	0.0393	&	0.0523	&	0.0316	&	0.0653	&	0.0566	&	0.0322	&	0.0757	&	0.0333	&	0.0159	&	0.0888	\\
Palau	&	0.0001	&	0.0001	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	\\
Palestine	&	0.0018	&	0.0015	&	0.0021	&	0.0093	&	0.0012	&	0.0016	&	0.0010	&	0.0020	&	0.0018	&	0.0010	&	0.0024	&	0.0010	&	0.0005	&	0.0028	\\
Panama	&	0.0145	&	0.0068	&	0.0030	&	0.0044	&	0.0032	&	0.0042	&	0.0026	&	0.0053	&	0.0046	&	0.0026	&	0.0061	&	0.0027	&	0.0013	&	0.0072	\\
PNG	&	0.0022	&	0.0020	&	0.0034	&	0.0186	&	0.0018	&	0.0024	&	0.0015	&	0.0030	&	0.0026	&	0.0015	&	0.0035	&	0.0015	&	0.0007	&	0.0041	\\
Paraguay	&	0.0046	&	0.0033	&	0.0037	&	0.0134	&	0.0025	&	0.0033	&	0.0020	&	0.0041	&	0.0036	&	0.0020	&	0.0048	&	0.0021	&	0.0010	&	0.0056	\\
Peru	&	0.0538	&	0.0306	&	0.0204	&	0.0439	&	0.0175	&	0.0233	&	0.0141	&	0.0291	&	0.0252	&	0.0143	&	0.0338	&	0.0148	&	0.0071	&	0.0396	\\
Philippines	&	0.0498	&	0.0395	&	0.0513	&	0.2144	&	0.0315	&	0.0420	&	0.0253	&	0.0524	&	0.0454	&	0.0258	&	0.0607	&	0.0267	&	0.0127	&	0.0712	\\
Poland	&	0.2757	&	0.1080	&	0.0337	&	0.0335	&	0.0424	&	0.0563	&	0.0343	&	0.0700	&	0.0612	&	0.0343	&	0.0818	&	0.0355	&	0.0171	&	0.0957	\\
Portugal	&	0.1766	&	0.0567	&	0.0116	&	0.0075	&	0.0182	&	0.0240	&	0.0149	&	0.0297	&	0.0263	&	0.0145	&	0.0343	&	0.0153	&	0.0074	&	0.0409	\\
Puerto Rico	&	0.0738	&	0.0229	&	0.0044	&	0.0026	&	0.0071	&	0.0093	&	0.0058	&	0.0116	&	0.0103	&	0.0056	&	0.0132	&	0.0060	&	0.0029	&	0.0160	\\
Qatar	&	0.1731	&	0.0404	&	0.0043	&	0.0014	&	0.0095	&	0.0123	&	0.0078	&	0.0151	&	0.0135	&	0.0073	&	0.0159	&	0.0085	&	0.0038	&	0.0211	\\
Romania	&	0.0648	&	0.0316	&	0.0155	&	0.0243	&	0.0155	&	0.0206	&	0.0125	&	0.0257	&	0.0224	&	0.0126	&	0.0301	&	0.0130	&	0.0063	&	0.0350	\\
Russia	&	0.5523	&	0.2528	&	0.1086	&	0.1496	&	0.1162	&	0.1546	&	0.0936	&	0.1926	&	0.1676	&	0.0945	&	0.2256	&	0.0974	&	0.0470	&	0.2626	\\
Rwanda	&	0.0009	&	0.0011	&	0.0041	&	0.0462	&	0.0015	&	0.0020	&	0.0012	&	0.0025	&	0.0022	&	0.0012	&	0.0029	&	0.0013	&	0.0006	&	0.0034	\\
Sao Tome	&	0.0001	&	0.0000	&	0.0001	&	0.0005	&	0.0000	&	0.0001	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
St Kitts	&	0.0004	&	0.0002	&	0.0000	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
St Lucia	&	0.0007	&	0.0003	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0003	\\
St Vincent	&	0.0003	&	0.0002	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0002	\\
Samoa	&	0.0002	&	0.0001	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0002	\\
San Marino	&	0.0020	&	0.0005	&	0.0001	&	0.0000	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0003	\\
Saudi Arabia	&	0.4173	&	0.1413	&	0.0326	&	0.0238	&	0.0480	&	0.0634	&	0.0390	&	0.0787	&	0.0690	&	0.0387	&	0.0900	&	0.0408	&	0.0194	&	0.1080	\\
Senegal	&	0.0033	&	0.0032	&	0.0062	&	0.0387	&	0.0031	&	0.0041	&	0.0025	&	0.0051	&	0.0045	&	0.0025	&	0.0060	&	0.0026	&	0.0013	&	0.0070	\\
Serbia	&	0.0141	&	0.0078	&	0.0048	&	0.0096	&	0.0043	&	0.0057	&	0.0034	&	0.0071	&	0.0062	&	0.0035	&	0.0083	&	0.0036	&	0.0017	&	0.0097	\\
Seychelles	&	0.0009	&	0.0003	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0003	\\
Sierra Leone	&	0.0005	&	0.0006	&	0.0021	&	0.0229	&	0.0008	&	0.0011	&	0.0006	&	0.0013	&	0.0012	&	0.0007	&	0.0016	&	0.0007	&	0.0003	&	0.0018	\\
Singapore	&	0.2113	&	0.0567	&	0.0080	&	0.0034	&	0.0153	&	0.0199	&	0.0125	&	0.0245	&	0.0219	&	0.0119	&	0.0271	&	0.0132	&	0.0061	&	0.0340	\\
Slovakia	&	0.0628	&	0.0220	&	0.0054	&	0.0042	&	0.0077	&	0.0102	&	0.0062	&	0.0126	&	0.0111	&	0.0062	&	0.0147	&	0.0064	&	0.0031	&	0.0173	\\
Slovenia	&	0.0356	&	0.0113	&	0.0023	&	0.0014	&	0.0036	&	0.0047	&	0.0029	&	0.0059	&	0.0052	&	0.0029	&	0.0068	&	0.0030	&	0.0015	&	0.0081	\\
Solomons	&	0.0002	&	0.0002	&	0.0003	&	0.0014	&	0.0001	&	0.0002	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0003	&	0.0001	&	0.0001	&	0.0003	\\
South Africa	&	0.1811	&	0.0861	&	0.0401	&	0.0601	&	0.0412	&	0.0548	&	0.0332	&	0.0684	&	0.0593	&	0.0337	&	0.0795	&	0.0348	&	0.0167	&	0.0931	\\
South Korea	&	1.0933	&	0.3327	&	0.0611	&	0.0349	&	0.1015	&	0.1331	&	0.0829	&	0.1646	&	0.1460	&	0.0802	&	0.1875	&	0.0860	&	0.0409	&	0.2274	\\
Spain	&	1.2125	&	0.3537	&	0.0594	&	0.0308	&	0.1035	&	0.1353	&	0.0847	&	0.1671	&	0.1489	&	0.0812	&	0.1892	&	0.0880	&	0.0417	&	0.2315	\\
Sri Lanka	&	0.0128	&	0.0096	&	0.0112	&	0.0421	&	0.0073	&	0.0097	&	0.0058	&	0.0121	&	0.0105	&	0.0059	&	0.0141	&	0.0061	&	0.0029	&	0.0164	\\
Sudan	&	0.0120	&	0.0107	&	0.0176	&	0.0932	&	0.0096	&	0.0128	&	0.0077	&	0.0159	&	0.0138	&	0.0079	&	0.0185	&	0.0081	&	0.0039	&	0.0217	\\
Suriname	&	0.0012	&	0.0006	&	0.0004	&	0.0007	&	0.0003	&	0.0004	&	0.0003	&	0.0006	&	0.0005	&	0.0003	&	0.0007	&	0.0003	&	0.0001	&	0.0008	\\
Swaziland	&	0.0014	&	0.0009	&	0.0008	&	0.0021	&	0.0006	&	0.0008	&	0.0005	&	0.0010	&	0.0008	&	0.0005	&	0.0011	&	0.0005	&	0.0002	&	0.0013	\\
Sweden	&	0.4898	&	0.1231	&	0.0151	&	0.0056	&	0.0311	&	0.0403	&	0.0256	&	0.0495	&	0.0446	&	0.0238	&	0.0544	&	0.0270	&	0.0125	&	0.0691	\\
Switzerland	&	0.5745	&	0.1348	&	0.0143	&	0.0046	&	0.0318	&	0.0410	&	0.0262	&	0.0503	&	0.0456	&	0.0242	&	0.0543	&	0.0279	&	0.0128	&	0.0705	\\
Syria	&	0.0146	&	0.0109	&	0.0125	&	0.0460	&	0.0081	&	0.0109	&	0.0066	&	0.0136	&	0.0117	&	0.0067	&	0.0158	&	0.0069	&	0.0033	&	0.0184	\\
Tajikistan	&	0.0008	&	0.0010	&	0.0030	&	0.0299	&	0.0012	&	0.0016	&	0.0010	&	0.0020	&	0.0017	&	0.0010	&	0.0023	&	0.0010	&	0.0005	&	0.0027	\\
Tanzania	&	0.0050	&	0.0060	&	0.0182	&	0.1760	&	0.0073	&	0.0098	&	0.0059	&	0.0122	&	0.0106	&	0.0060	&	0.0141	&	0.0062	&	0.0030	&	0.0166	\\
Thailand	&	0.1042	&	0.0615	&	0.0442	&	0.1023	&	0.0365	&	0.0486	&	0.0294	&	0.0606	&	0.0526	&	0.0299	&	0.0706	&	0.0308	&	0.0148	&	0.0825	\\
Timor-Leste	&	0.0002	&	0.0002	&	0.0005	&	0.0035	&	0.0002	&	0.0003	&	0.0002	&	0.0004	&	0.0003	&	0.0002	&	0.0004	&	0.0002	&	0.0001	&	0.0005	\\
Togo	&	0.0006	&	0.0008	&	0.0024	&	0.0256	&	0.0009	&	0.0013	&	0.0008	&	0.0016	&	0.0014	&	0.0008	&	0.0018	&	0.0008	&	0.0004	&	0.0021	\\
Tonga	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0000	&	0.0001	&	0.0000	&	0.0001	&	0.0001	&	0.0000	&	0.0001	&	0.0000	&	0.0000	&	0.0001	\\
Trinidad	&	0.0158	&	0.0055	&	0.0013	&	0.0010	&	0.0019	&	0.0025	&	0.0016	&	0.0032	&	0.0028	&	0.0015	&	0.0037	&	0.0016	&	0.0008	&	0.0043	\\
Tunisia	&	0.0218	&	0.0120	&	0.0074	&	0.0149	&	0.0066	&	0.0088	&	0.0053	&	0.0110	&	0.0095	&	0.0054	&	0.0128	&	0.0056	&	0.0027	&	0.0149	\\
Turkey	&	0.3900	&	0.1669	&	0.0626	&	0.0753	&	0.0717	&	0.0954	&	0.0578	&	0.1188	&	0.1033	&	0.0584	&	0.1381	&	0.0605	&	0.0290	&	0.1620	\\
Turkmenistan	&	0.0063	&	0.0040	&	0.0033	&	0.0087	&	0.0025	&	0.0034	&	0.0020	&	0.0042	&	0.0036	&	0.0021	&	0.0049	&	0.0021	&	0.0010	&	0.0057	\\
Tuvalu	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	&	0.0000	\\
Uganda	&	0.0033	&	0.0041	&	0.0135	&	0.1412	&	0.0052	&	0.0069	&	0.0042	&	0.0087	&	0.0075	&	0.0043	&	0.0100	&	0.0044	&	0.0021	&	0.0118	\\
Ukraine	&	0.0358	&	0.0249	&	0.0249	&	0.0797	&	0.0174	&	0.0232	&	0.0140	&	0.0290	&	0.0252	&	0.0142	&	0.0340	&	0.0146	&	0.0071	&	0.0394	\\
UAE	&	0.2715	&	0.0819	&	0.0149	&	0.0085	&	0.0248	&	0.0326	&	0.0202	&	0.0403	&	0.0354	&	0.0200	&	0.0446	&	0.0216	&	0.0100	&	0.0556	\\
UK	&	2.7423	&	0.7140	&	0.0942	&	0.0379	&	0.1867	&	0.2422	&	0.1535	&	0.2980	&	0.2681	&	0.1438	&	0.3301	&	0.1609	&	0.0751	&	0.4156	\\
USA	&	17.0717	&	4.2665	&	0.5167	&	0.1899	&	1.0713	&	1.3867	&	0.8819	&	1.7047	&	1.5372	&	0.8225	&	1.8657	&	0.9320	&	0.4307	&	2.3818	\\
Uruguay	&	0.0143	&	0.0064	&	0.0026	&	0.0035	&	0.0029	&	0.0038	&	0.0023	&	0.0048	&	0.0042	&	0.0024	&	0.0056	&	0.0024	&	0.0012	&	0.0065	\\
Uzbekistan	&	0.0065	&	0.0064	&	0.0131	&	0.0855	&	0.0064	&	0.0086	&	0.0052	&	0.0107	&	0.0093	&	0.0053	&	0.0124	&	0.0054	&	0.0026	&	0.0145	\\
Vanuatu	&	0.0002	&	0.0002	&	0.0001	&	0.0005	&	0.0001	&	0.0001	&	0.0001	&	0.0002	&	0.0002	&	0.0001	&	0.0002	&	0.0001	&	0.0000	&	0.0002	\\
Venezuela	&	0.1126	&	0.0530	&	0.0242	&	0.0354	&	0.0251	&	0.0334	&	0.0202	&	0.0416	&	0.0361	&	0.0205	&	0.0482	&	0.0212	&	0.0101	&	0.0567	\\
Vietnam	&	0.0248	&	0.0230	&	0.0408	&	0.2334	&	0.0214	&	0.0286	&	0.0172	&	0.0356	&	0.0309	&	0.0175	&	0.0415	&	0.0181	&	0.0087	&	0.0485	\\
Yemen	&	0.0065	&	0.0061	&	0.0112	&	0.0656	&	0.0058	&	0.0077	&	0.0047	&	0.0096	&	0.0083	&	0.0047	&	0.0111	&	0.0049	&	0.0023	&	0.0131	\\
Zambia	&	0.0030	&	0.0030	&	0.0062	&	0.0409	&	0.0030	&	0.0040	&	0.0024	&	0.0050	&	0.0043	&	0.0025	&	0.0058	&	0.0026	&	0.0012	&	0.0068	\\
Zimbabwe	&	0.0013	&	0.0016	&	0.0050	&	0.0521	&	0.0020	&	0.0026	&	0.0016	&	0.0033	&	0.0028	&	0.0016	&	0.0038	&	0.0017	&	0.0008	&	0.0044	\\ \\
World	&	51.58	&	15.66	&	4.88	&	13.38	&	5.52	&	7.25	&	4.49	&	8.98	&	7.94	&	4.38	&	10.18	&	4.72	&	2.23	&	12.38	\\

\end{longtable}
